The Multipath Blind Spot: $K$-Agnostic Robust Calibration for Sparse-Anchor Metric Depth from Frozen Foundations

Monocular depth foundations predict domain-general relative depth but lack absolute scale; a handful of sparse metric anchors from a range sensor can calibrate them to metric depth, an attractive alternative to metric-supervised training. Existing sparse-anchor calibration methods, however, assume the anchors are clean, whereas real sensors produce outliers that are present with the wrong value -- time-of-flight multipath, mixed pixels -- not merely missing. We show that the established residual-on-CFA calibration recipe collapses under such outliers, and that the strongest publicly deployed method, VI-Depth, has a structural multipath blind spot: robust to missing anchors, it falls behind an unprotected baseline on three of four datasets when anchors are present but wrong. We propose Multipath-Robust Anchor Calibration (MRAC), a parameter-free, inference-time wrapper that gates anchors by foundation consistency -- a Theil--Sen fit and a median-absolute-deviation test against the foundation's own relative-depth ordering -- before a single call to the calibration head. MRAC adds no learned parameters, runs its selection in $\approx 50\,\mu$s on CPU, and serves anchor budgets $K \in [5,200]$ from one checkpoint. On a $320$-cell benchmark with a same-backbone, same-architecture control, MRAC strictly wins $84\%$ of same-backbone cells across all four outlier families and, against VI-Depth, wins all twelve corrupted multipath cells and all sixteen KITTI cells, reducing KITTI multipath AbsRel by $3.2\times$ ($0.489$ to $0.151$) at zero retraining.

==> (inline-0) <==
\begin{tabular}{llcccccccc}
\toprule
$p$ & Method & AbsRel & SqRel & RMSE & RMSE$_{\log}$ & $\log_{10}$ & $\delta_1$ & $\delta_2$ & $\delta_3$ \\
\midrule
0\% & vanilla (DAv2) & 0.104 & 0.065 & 0.392 & 0.141 & 0.044 & 0.891 & 0.978 & 0.994 \\
 & B$'$ (DAv2) & 0.097 & 0.059 & \textbf{0.374} & 0.132 & 0.041 & 0.904 & \textbf{0.980} & \textbf{0.995} \\
 & fixed-RANSAC residual & 0.141 & 0.200 & 0.558 & 0.195 & 0.060 & 0.839 & 0.939 & 0.971 \\
 & MRAC/van (ours) & 0.111 & 0.110 & 0.435 & 0.162 & 0.047 & 0.892 & 0.966 & 0.984 \\
 & MRAC/B$'$ (ours) & 0.100 & 0.068 & 0.415 & 0.150 & 0.045 & 0.898 & 0.970 & 0.988 \\
 & VI-Depth (swin2) & \textbf{0.079} & \textbf{0.050} & 0.390 & \textbf{0.130} & \textbf{0.036} & \textbf{0.925} & \textbf{0.981} & 0.994 \\
\midrule
10\% & vanilla (DAv2) & 0.134 & 0.104 & 0.455 & 0.165 & 0.054 & 0.839 & 0.966 & 0.993 \\
 & B$'$ (DAv2) & 0.125 & 0.087 & 0.420 & 0.155 & 0.050 & 0.857 & 0.969 & 0.992 \\
 & fixed-RANSAC residual & 0.142 & 0.199 & 0.559 & 0.197 & 0.060 & 0.838 & 0.938 & 0.970 \\
 & MRAC/van (ours) & 0.104 & 0.085 & 0.425 & 0.155 & 0.045 & 0.898 & 0.969 & 0.986 \\
 & MRAC/B$'$ (ours) & 0.096 & 0.065 & \textbf{0.409} & 0.145 & 0.043 & 0.905 & 0.972 & 0.989 \\
 & VI-Depth (swin2) & \textbf{0.087} & \textbf{0.060} & 0.424 & \textbf{0.139} & \textbf{0.039} & \textbf{0.908} & \textbf{0.976} & \textbf{0.993} \\
\midrule
25\% & vanilla (DAv2) & 0.186 & 0.175 & 0.545 & 0.208 & 0.071 & 0.753 & 0.933 & 0.983 \\
 & B$'$ (DAv2) & 0.174 & 0.147 & 0.502 & 0.197 & 0.066 & 0.778 & 0.940 & 0.983 \\
 & fixed-RANSAC residual & 0.146 & 0.209 & 0.576 & 0.201 & 0.062 & 0.828 & 0.934 & 0.970 \\
 & MRAC/van (ours) & 0.104 & 0.084 & 0.421 & 0.150 & 0.045 & 0.897 & 0.972 & 0.989 \\
 & MRAC/B$'$ (ours) & \textbf{0.095} & \textbf{0.063} & \textbf{0.403} & \textbf{0.139} & \textbf{0.042} & \textbf{0.906} & \textbf{0.976} & 0.992 \\
 & VI-Depth (swin2) & 0.115 & 0.081 & 0.489 & 0.162 & 0.051 & 0.860 & 0.970 & \textbf{0.992} \\
\midrule
40\% & vanilla (DAv2) & 0.251 & 0.287 & 0.667 & 0.263 & 0.090 & 0.665 & 0.884 & 0.959 \\
 & B$'$ (DAv2) & 0.237 & 0.251 & 0.618 & 0.250 & 0.085 & 0.691 & 0.894 & 0.962 \\
 & fixed-RANSAC residual & 0.156 & 0.259 & 0.597 & 0.210 & 0.065 & 0.819 & 0.929 & 0.966 \\
 & MRAC/van (ours) & 0.120 & 0.089 & 0.448 & 0.159 & 0.050 & 0.863 & 0.968 & 0.990 \\
 & MRAC/B$'$ (ours) & \textbf{0.113} & \textbf{0.081} & \textbf{0.432} & \textbf{0.150} & \textbf{0.047} & \textbf{0.877} & \textbf{0.971} & \textbf{0.990} \\
 & VI-Depth (swin2) & 0.154 & 0.117 & 0.573 & 0.195 & 0.067 & 0.775 & 0.954 & \textbf{0.991} \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
$p$ & Method & AbsRel & SqRel & RMSE & RMSE$_{\log}$ & $\log_{10}$ & $\delta_1$ & $\delta_2$ & $\delta_3$ \\
\midrule
0\% & vanilla (DAv2) & 0.104 & 0.065 & 0.392 & 0.141 & 0.044 & 0.891 & 0.978 & 0.994 \\
 & B$'$ (DAv2) & 0.097 & 0.059 & \textbf{0.374} & 0.132 & 0.041 & 0.904 & \textbf{0.980} & \textbf{0.995} \\
 & fixed-RANSAC residual & 0.141 & 0.200 & 0.558 & 0.195 & 0.060 & 0.839 & 0.939 & 0.971 \\
 & MRAC/van (ours) & 0.111 & 0.110 & 0.435 & 0.162 & 0.047 & 0.892 & 0.966 & 0.984 \\
 & MRAC/B$'$ (ours) & 0.100 & 0.068 & 0.415 & 0.150 & 0.045 & 0.898 & 0.970 & 0.988 \\
 & VI-Depth (swin2) & \textbf{0.079} & \textbf{0.050} & 0.390 & \textbf{0.130} & \textbf{0.036} & \textbf{0.925} & \textbf{0.981} & 0.994 \\
\midrule
10\% & vanilla (DAv2) & 0.123 & 0.080 & 0.489 & 0.177 & 0.056 & 0.869 & 0.973 & \textbf{0.992} \\
 & B$'$ (DAv2) & 0.120 & 0.075 & 0.473 & 0.174 & 0.055 & 0.878 & \textbf{0.975} & \textbf{0.992} \\
 & fixed-RANSAC residual & 0.141 & 0.189 & 0.563 & 0.202 & 0.062 & 0.831 & 0.933 & 0.968 \\
 & MRAC/van (ours) & 0.110 & 0.113 & 0.436 & 0.167 & 0.048 & 0.889 & 0.963 & 0.983 \\
 & MRAC/B$'$ (ours) & \textbf{0.100} & \textbf{0.068} & \textbf{0.417} & \textbf{0.155} & \textbf{0.046} & \textbf{0.892} & 0.967 & 0.987 \\
 & VI-Depth (swin2) & 0.143 & 0.140 & 0.685 & 0.229 & 0.072 & 0.766 & 0.928 & 0.973 \\
\midrule
25\% & vanilla (DAv2) & 0.193 & 0.153 & 0.716 & 0.268 & 0.095 & 0.575 & 0.951 & \textbf{0.986} \\
 & B$'$ (DAv2) & 0.200 & 0.154 & 0.707 & 0.277 & 0.099 & 0.541 & 0.949 & 0.985 \\
 & fixed-RANSAC residual & 0.156 & 0.248 & 0.590 & 0.234 & 0.071 & 0.809 & 0.916 & 0.956 \\
 & MRAC/van (ours) & 0.110 & 0.094 & 0.453 & 0.179 & 0.051 & 0.866 & 0.957 & 0.981 \\
 & MRAC/B$'$ (ours) & \textbf{0.105} & \textbf{0.074} & \textbf{0.440} & \textbf{0.170} & \textbf{0.050} & \textbf{0.867} & \textbf{0.961} & 0.984 \\
 & VI-Depth (swin2) & 0.250 & 0.329 & 1.059 & 0.375 & 0.135 & 0.428 & 0.761 & 0.914 \\
\midrule
40\% & vanilla (DAv2) & 0.299 & 0.313 & 1.020 & 0.416 & 0.159 & 0.165 & 0.769 & \textbf{0.962} \\
 & B$'$ (DAv2) & 0.313 & 0.320 & 1.014 & 0.435 & 0.168 & 0.141 & 0.720 & 0.955 \\
 & fixed-RANSAC residual & \textbf{0.184} & 0.294 & \textbf{0.684} & 0.318 & \textbf{0.102} & \textbf{0.758} & \textbf{0.865} & 0.907 \\
 & MRAC/van (ours) & 0.208 & \textbf{0.216} & 0.776 & \textbf{0.312} & 0.109 & 0.519 & 0.853 & 0.961 \\
 & MRAC/B$'$ (ours) & 0.216 & 0.218 & 0.770 & 0.321 & 0.114 & 0.487 & 0.836 & 0.958 \\
 & VI-Depth (swin2) & 0.365 & 0.589 & 1.421 & 0.557 & 0.215 & 0.209 & 0.463 & 0.733 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
$p$ & Method & AbsRel & SqRel & RMSE & RMSE$_{\log}$ & $\log_{10}$ & $\delta_1$ & $\delta_2$ & $\delta_3$ \\
\midrule
0\% & vanilla (DAv2) & 0.104 & 0.065 & 0.392 & 0.141 & 0.044 & 0.891 & 0.978 & 0.994 \\
 & B$'$ (DAv2) & 0.097 & 0.059 & \textbf{0.374} & 0.132 & 0.041 & 0.904 & \textbf{0.980} & \textbf{0.995} \\
 & fixed-RANSAC residual & 0.141 & 0.200 & 0.558 & 0.195 & 0.060 & 0.839 & 0.939 & 0.971 \\
 & MRAC/van (ours) & 0.111 & 0.110 & 0.435 & 0.162 & 0.047 & 0.892 & 0.966 & 0.984 \\
 & MRAC/B$'$ (ours) & 0.100 & 0.068 & 0.415 & 0.150 & 0.045 & 0.898 & 0.970 & 0.988 \\
 & VI-Depth (swin2) & \textbf{0.079} & \textbf{0.050} & 0.390 & \textbf{0.130} & \textbf{0.036} & \textbf{0.925} & \textbf{0.981} & 0.994 \\
\midrule
10\% & vanilla (DAv2) & 0.189 & 0.203 & 0.556 & 0.207 & 0.070 & 0.746 & 0.937 & 0.982 \\
 & B$'$ (DAv2) & 0.181 & 0.164 & 0.511 & 0.199 & 0.067 & 0.772 & 0.942 & 0.982 \\
 & fixed-RANSAC residual & 0.143 & 0.205 & 0.563 & 0.197 & 0.060 & 0.837 & 0.937 & 0.969 \\
 & MRAC/van (ours) & 0.107 & 0.105 & 0.423 & 0.157 & 0.045 & 0.897 & 0.968 & 0.985 \\
 & MRAC/B$'$ (ours) & 0.097 & 0.066 & \textbf{0.405} & 0.145 & 0.043 & 0.906 & 0.972 & 0.989 \\
 & VI-Depth (swin2) & \textbf{0.089} & \textbf{0.061} & 0.410 & \textbf{0.137} & \textbf{0.038} & \textbf{0.908} & \textbf{0.978} & \textbf{0.994} \\
\midrule
25\% & vanilla (DAv2) & 0.346 & 0.524 & 0.850 & 0.324 & 0.114 & 0.553 & 0.811 & 0.931 \\
 & B$'$ (DAv2) & 0.335 & 0.461 & 0.809 & 0.313 & 0.111 & 0.567 & 0.827 & 0.936 \\
 & fixed-RANSAC residual & 0.160 & 0.303 & 0.608 & 0.209 & 0.065 & 0.825 & 0.929 & 0.964 \\
 & MRAC/van (ours) & 0.105 & 0.079 & 0.415 & 0.151 & 0.045 & 0.891 & 0.971 & 0.989 \\
 & MRAC/B$'$ (ours) & \textbf{0.098} & \textbf{0.067} & \textbf{0.403} & \textbf{0.141} & \textbf{0.043} & \textbf{0.902} & \textbf{0.974} & \textbf{0.991} \\
 & VI-Depth (swin2) & 0.143 & 0.113 & 0.506 & 0.180 & 0.056 & 0.823 & 0.960 & \textbf{0.991} \\
\midrule
40\% & vanilla (DAv2) & 0.534 & 1.130 & 1.229 & 0.442 & 0.160 & 0.427 & 0.679 & 0.839 \\
 & B$'$ (DAv2) & 0.524 & 1.062 & 1.201 & 0.433 & 0.158 & 0.425 & 0.690 & 0.849 \\
 & fixed-RANSAC residual & 0.767 & 3.838 & 1.828 & 0.489 & 0.178 & 0.577 & 0.685 & 0.759 \\
 & MRAC/van (ours) & 0.303 & 0.592 & 0.801 & 0.277 & 0.098 & 0.670 & 0.860 & 0.934 \\
 & MRAC/B$'$ (ours) & 0.297 & 0.563 & 0.790 & 0.270 & 0.096 & \textbf{0.677} & 0.867 & 0.937 \\
 & VI-Depth (swin2) & \textbf{0.253} & \textbf{0.258} & \textbf{0.715} & \textbf{0.263} & \textbf{0.091} & 0.627 & \textbf{0.891} & \textbf{0.973} \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
$p$ & Method & AbsRel & SqRel & RMSE & RMSE$_{\log}$ & $\log_{10}$ & $\delta_1$ & $\delta_2$ & $\delta_3$ \\
\midrule
0\% & vanilla (DAv2) & 0.104 & 0.065 & 0.392 & 0.141 & 0.044 & 0.891 & 0.978 & 0.994 \\
 & B$'$ (DAv2) & 0.097 & 0.059 & \textbf{0.374} & 0.132 & 0.041 & 0.904 & \textbf{0.980} & \textbf{0.995} \\
 & fixed-RANSAC residual & 0.141 & 0.200 & 0.558 & 0.195 & 0.060 & 0.839 & 0.939 & 0.971 \\
 & MRAC/van (ours) & 0.111 & 0.110 & 0.435 & 0.162 & 0.047 & 0.892 & 0.966 & 0.984 \\
 & MRAC/B$'$ (ours) & 0.100 & 0.068 & 0.415 & 0.150 & 0.045 & 0.898 & 0.970 & 0.988 \\
 & VI-Depth (swin2) & \textbf{0.079} & \textbf{0.050} & 0.390 & \textbf{0.130} & \textbf{0.036} & \textbf{0.925} & \textbf{0.981} & 0.994 \\
\midrule
10\% & vanilla (DAv2) & 0.119 & 0.080 & 0.431 & 0.154 & 0.049 & 0.866 & 0.974 & \textbf{0.993} \\
 & B$'$ (DAv2) & 0.110 & 0.071 & \textbf{0.406} & 0.145 & 0.046 & 0.881 & \textbf{0.976} & \textbf{0.993} \\
 & fixed-RANSAC residual & 0.144 & 0.212 & 0.568 & 0.198 & 0.061 & 0.835 & 0.937 & 0.970 \\
 & MRAC/van (ours) & 0.106 & 0.093 & 0.431 & 0.157 & 0.046 & 0.897 & 0.968 & 0.986 \\
 & MRAC/B$'$ (ours) & 0.097 & 0.066 & 0.413 & 0.145 & 0.043 & 0.904 & 0.972 & 0.989 \\
 & VI-Depth (swin2) & \textbf{0.086} & \textbf{0.059} & 0.426 & \textbf{0.140} & \textbf{0.039} & \textbf{0.908} & \textbf{0.976} & 0.992 \\
\midrule
25\% & vanilla (DAv2) & 0.148 & 0.114 & 0.498 & 0.182 & 0.060 & 0.811 & 0.958 & 0.990 \\
 & B$'$ (DAv2) & 0.137 & 0.101 & 0.464 & 0.172 & 0.055 & 0.833 & 0.961 & 0.990 \\
 & fixed-RANSAC residual & 0.144 & 0.201 & 0.583 & 0.202 & 0.063 & 0.829 & 0.931 & 0.967 \\
 & MRAC/van (ours) & 0.105 & 0.086 & 0.439 & 0.153 & 0.046 & 0.892 & 0.969 & 0.988 \\
 & MRAC/B$'$ (ours) & \textbf{0.096} & \textbf{0.068} & \textbf{0.422} & \textbf{0.142} & \textbf{0.043} & \textbf{0.902} & \textbf{0.973} & \textbf{0.990} \\
 & VI-Depth (swin2) & 0.109 & 0.084 & 0.508 & 0.162 & 0.050 & 0.864 & 0.967 & \textbf{0.991} \\
\midrule
40\% & vanilla (DAv2) & 0.186 & 0.166 & 0.586 & 0.220 & 0.073 & 0.743 & 0.929 & 0.981 \\
 & B$'$ (DAv2) & 0.173 & 0.147 & 0.546 & 0.208 & 0.068 & 0.773 & 0.935 & 0.981 \\
 & fixed-RANSAC residual & 0.157 & 0.229 & 0.620 & 0.218 & 0.069 & 0.805 & 0.918 & 0.958 \\
 & MRAC/van (ours) & 0.120 & 0.098 & 0.492 & 0.168 & 0.053 & 0.853 & 0.961 & 0.987 \\
 & MRAC/B$'$ (ours) & \textbf{0.111} & \textbf{0.087} & \textbf{0.473} & \textbf{0.157} & \textbf{0.049} & \textbf{0.869} & \textbf{0.963} & \textbf{0.988} \\
 & VI-Depth (swin2) & 0.144 & 0.126 & 0.626 & 0.200 & 0.066 & 0.778 & 0.946 & 0.985 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
$p$ & Method & AbsRel & SqRel & RMSE & RMSE$_{\log}$ & $\log_{10}$ & $\delta_1$ & $\delta_2$ & $\delta_3$ \\
\midrule
0\% & vanilla (DAv2) & 0.133 & \textbf{0.764} & 5.175 & \textbf{0.178} & \textbf{0.056} & \textbf{0.845} & \textbf{0.967} & \textbf{0.991} \\
 & B$'$ (DAv2) & 0.146 & 0.849 & 5.351 & 0.189 & 0.061 & 0.817 & 0.963 & 0.990 \\
 & fixed-RANSAC residual & 0.192 & 2.399 & 9.626 & 0.367 & 0.107 & 0.653 & 0.821 & 0.902 \\
 & MRAC/van (ours) & \textbf{0.126} & 1.240 & 7.289 & 0.233 & 0.063 & 0.820 & 0.923 & 0.965 \\
 & MRAC/B$'$ (ours) & 0.128 & 1.263 & 7.352 & 0.236 & 0.064 & 0.822 & 0.923 & 0.963 \\
 & VI-Depth (swin2) & 0.169 & 0.807 & \textbf{5.151} & 0.228 & 0.083 & 0.710 & 0.956 & 0.989 \\
\midrule
10\% & vanilla (DAv2) & 0.361 & 2.456 & 6.591 & 0.339 & 0.129 & 0.377 & 0.817 & 0.962 \\
 & B$'$ (DAv2) & 0.367 & 2.510 & 6.763 & 0.344 & 0.132 & 0.359 & 0.809 & 0.963 \\
 & fixed-RANSAC residual & 0.191 & 2.369 & 9.562 & 0.363 & 0.106 & 0.656 & 0.824 & 0.905 \\
 & MRAC/van (ours) & \textbf{0.126} & 1.221 & 7.225 & 0.231 & \textbf{0.062} & 0.823 & 0.925 & 0.966 \\
 & MRAC/B$'$ (ours) & 0.128 & 1.244 & 7.287 & 0.233 & 0.063 & \textbf{0.824} & 0.925 & 0.965 \\
 & VI-Depth (swin2) & 0.155 & \textbf{0.915} & \textbf{5.658} & \textbf{0.222} & 0.076 & 0.747 & \textbf{0.949} & \textbf{0.984} \\
\midrule
25\% & vanilla (DAv2) & 0.716 & 7.280 & 9.304 & 0.560 & 0.220 & 0.160 & 0.419 & 0.746 \\
 & B$'$ (DAv2) & 0.708 & 7.043 & 9.379 & 0.555 & 0.220 & 0.155 & 0.405 & 0.748 \\
 & fixed-RANSAC residual & 0.193 & 2.338 & 9.452 & 0.361 & 0.107 & 0.653 & 0.823 & 0.904 \\
 & MRAC/van (ours) & \textbf{0.130} & 1.189 & 7.044 & 0.225 & \textbf{0.062} & \textbf{0.824} & 0.930 & 0.968 \\
 & MRAC/B$'$ (ours) & 0.132 & 1.216 & 7.105 & 0.228 & 0.063 & 0.822 & 0.929 & 0.967 \\
 & VI-Depth (swin2) & 0.152 & \textbf{1.026} & \textbf{6.069} & \textbf{0.223} & 0.071 & 0.763 & \textbf{0.942} & \textbf{0.980} \\
\midrule
40\% & vanilla (DAv2) & 1.144 & 16.705 & 12.957 & 0.773 & 0.305 & 0.108 & 0.246 & 0.450 \\
 & B$'$ (DAv2) & 1.129 & 16.108 & 12.933 & 0.766 & 0.305 & 0.107 & 0.239 & 0.436 \\
 & fixed-RANSAC residual & 0.196 & 2.436 & 9.283 & 0.352 & 0.105 & 0.658 & 0.832 & 0.911 \\
 & MRAC/van (ours) & \textbf{0.176} & \textbf{1.379} & 6.971 & \textbf{0.246} & \textbf{0.077} & \textbf{0.739} & \textbf{0.917} & 0.968 \\
 & MRAC/B$'$ (ours) & 0.177 & 1.392 & 7.024 & 0.248 & \textbf{0.077} & \textbf{0.739} & 0.916 & 0.968 \\
 & VI-Depth (swin2) & 0.219 & 1.465 & \textbf{6.653} & 0.275 & 0.092 & 0.626 & 0.901 & \textbf{0.971} \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
$p$ & Method & AbsRel & SqRel & RMSE & RMSE$_{\log}$ & $\log_{10}$ & $\delta_1$ & $\delta_2$ & $\delta_3$ \\
\midrule
0\% & vanilla (DAv2) & 0.133 & \textbf{0.764} & 5.175 & \textbf{0.178} & \textbf{0.056} & \textbf{0.845} & \textbf{0.967} & \textbf{0.991} \\
 & B$'$ (DAv2) & 0.146 & 0.849 & 5.351 & 0.189 & 0.061 & 0.817 & 0.963 & 0.990 \\
 & fixed-RANSAC residual & 0.192 & 2.399 & 9.626 & 0.367 & 0.107 & 0.653 & 0.821 & 0.902 \\
 & MRAC/van (ours) & \textbf{0.126} & 1.240 & 7.289 & 0.233 & 0.063 & 0.820 & 0.923 & 0.965 \\
 & MRAC/B$'$ (ours) & 0.128 & 1.263 & 7.352 & 0.236 & 0.064 & 0.822 & 0.923 & 0.963 \\
 & VI-Depth (swin2) & 0.169 & 0.807 & \textbf{5.151} & 0.228 & 0.083 & 0.710 & 0.956 & 0.989 \\
\midrule
10\% & vanilla (DAv2) & \textbf{0.122} & \textbf{0.795} & \textbf{5.619} & \textbf{0.187} & \textbf{0.056} & \textbf{0.853} & \textbf{0.959} & \textbf{0.986} \\
 & B$'$ (DAv2) & 0.127 & 0.849 & 5.766 & 0.194 & 0.057 & 0.844 & 0.957 & 0.985 \\
 & fixed-RANSAC residual & 0.195 & 2.403 & 9.600 & 0.371 & 0.109 & 0.647 & 0.818 & 0.899 \\
 & MRAC/van (ours) & 0.130 & 1.263 & 7.352 & 0.238 & 0.065 & 0.809 & 0.921 & 0.964 \\
 & MRAC/B$'$ (ours) & 0.131 & 1.280 & 7.401 & 0.240 & 0.066 & 0.813 & 0.920 & 0.963 \\
 & VI-Depth (swin2) & 0.360 & 3.233 & 9.866 & 0.551 & 0.209 & 0.155 & 0.548 & 0.797 \\
\midrule
25\% & vanilla (DAv2) & 0.170 & 1.153 & \textbf{6.648} & 0.252 & 0.084 & 0.690 & 0.929 & \textbf{0.974} \\
 & B$'$ (DAv2) & 0.163 & \textbf{1.140} & 6.702 & \textbf{0.249} & 0.080 & 0.719 & \textbf{0.932} & \textbf{0.974} \\
 & fixed-RANSAC residual & 0.196 & 2.332 & 9.399 & 0.362 & 0.108 & 0.641 & 0.825 & 0.907 \\
 & MRAC/van (ours) & \textbf{0.148} & 1.382 & 7.555 & 0.259 & \textbf{0.076} & \textbf{0.759} & 0.911 & 0.959 \\
 & MRAC/B$'$ (ours) & 0.150 & 1.388 & 7.579 & 0.261 & 0.077 & 0.754 & 0.912 & 0.958 \\
 & VI-Depth (swin2) & 0.491 & 4.856 & 11.625 & 0.773 & 0.312 & 0.017 & 0.154 & 0.520 \\
\midrule
40\% & vanilla (DAv2) & 0.275 & 1.999 & 8.164 & 0.385 & 0.146 & 0.277 & 0.801 & 0.939 \\
 & B$'$ (DAv2) & 0.263 & \textbf{1.904} & \textbf{8.106} & \textbf{0.374} & \textbf{0.140} & 0.315 & \textbf{0.818} & \textbf{0.945} \\
 & fixed-RANSAC residual & \textbf{0.248} & 3.065 & 10.063 & 0.474 & 0.159 & \textbf{0.568} & 0.749 & 0.830 \\
 & MRAC/van (ours) & 0.295 & 2.709 & 9.622 & 0.441 & 0.164 & 0.269 & 0.731 & 0.886 \\
 & MRAC/B$'$ (ours) & 0.298 & 2.657 & 9.543 & 0.444 & 0.166 & 0.251 & 0.718 & 0.893 \\
 & VI-Depth (swin2) & 0.597 & 6.529 & 13.205 & 0.994 & 0.413 & 0.004 & 0.022 & 0.144 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
$p$ & Method & AbsRel & SqRel & RMSE & RMSE$_{\log}$ & $\log_{10}$ & $\delta_1$ & $\delta_2$ & $\delta_3$ \\
\midrule
0\% & vanilla (DAv2) & 0.133 & \textbf{0.764} & 5.175 & \textbf{0.178} & \textbf{0.056} & \textbf{0.845} & \textbf{0.967} & \textbf{0.991} \\
 & B$'$ (DAv2) & 0.146 & 0.849 & 5.351 & 0.189 & 0.061 & 0.817 & 0.963 & 0.990 \\
 & fixed-RANSAC residual & 0.192 & 2.399 & 9.626 & 0.367 & 0.107 & 0.653 & 0.821 & 0.902 \\
 & MRAC/van (ours) & \textbf{0.126} & 1.240 & 7.289 & 0.233 & 0.063 & 0.820 & 0.923 & 0.965 \\
 & MRAC/B$'$ (ours) & 0.128 & 1.263 & 7.352 & 0.236 & 0.064 & 0.822 & 0.923 & 0.963 \\
 & VI-Depth (swin2) & 0.169 & 0.807 & \textbf{5.151} & 0.228 & 0.083 & 0.710 & 0.956 & 0.989 \\
\midrule
10\% & vanilla (DAv2) & 0.683 & 6.735 & 9.124 & 0.541 & 0.213 & 0.151 & 0.423 & 0.796 \\
 & B$'$ (DAv2) & 0.673 & 6.664 & 9.324 & 0.537 & 0.212 & 0.159 & 0.414 & 0.794 \\
 & fixed-RANSAC residual & 0.190 & 2.346 & 9.523 & 0.361 & 0.105 & 0.659 & 0.826 & 0.906 \\
 & MRAC/van (ours) & \textbf{0.125} & 1.212 & 7.197 & 0.229 & \textbf{0.062} & 0.826 & 0.926 & 0.966 \\
 & MRAC/B$'$ (ours) & 0.127 & 1.238 & 7.263 & 0.232 & 0.062 & \textbf{0.827} & 0.925 & 0.965 \\
 & VI-Depth (swin2) & 0.151 & \textbf{0.794} & \textbf{5.118} & \textbf{0.209} & 0.072 & 0.756 & \textbf{0.962} & \textbf{0.990} \\
\midrule
25\% & vanilla (DAv2) & 1.496 & 27.564 & 16.771 & 0.915 & 0.368 & 0.074 & 0.161 & 0.291 \\
 & B$'$ (DAv2) & 1.485 & 27.334 & 16.860 & 0.912 & 0.367 & 0.077 & 0.166 & 0.291 \\
 & fixed-RANSAC residual & 2.934 & 189.772 & 35.715 & 1.097 & 0.439 & 0.357 & 0.439 & 0.482 \\
 & MRAC/van (ours) & \textbf{0.125} & 1.165 & 7.000 & \textbf{0.222} & \textbf{0.060} & \textbf{0.833} & 0.931 & 0.969 \\
 & MRAC/B$'$ (ours) & 0.127 & 1.195 & 7.070 & 0.225 & 0.061 & 0.832 & 0.930 & 0.967 \\
 & VI-Depth (swin2) & 0.175 & \textbf{1.068} & \textbf{5.501} & 0.225 & 0.075 & 0.719 & \textbf{0.947} & \textbf{0.988} \\
\midrule
40\% & vanilla (DAv2) & 2.428 & 69.210 & 26.080 & 1.213 & 0.492 & 0.050 & 0.104 & 0.172 \\
 & B$'$ (DAv2) & 2.424 & 69.175 & 26.142 & 1.212 & 0.492 & 0.052 & 0.107 & 0.175 \\
 & fixed-RANSAC residual & 6.086 & 406.707 & 62.944 & 1.906 & 0.803 & 0.018 & 0.035 & 0.050 \\
 & MRAC/van (ours) & \textbf{0.310} & 6.729 & 7.800 & \textbf{0.282} & \textbf{0.092} & \textbf{0.765} & \textbf{0.879} & 0.919 \\
 & MRAC/B$'$ (ours) & 0.314 & 6.800 & 7.920 & 0.286 & 0.094 & 0.761 & 0.878 & 0.917 \\
 & VI-Depth (swin2) & 0.317 & \textbf{2.415} & \textbf{6.896} & 0.325 & 0.116 & 0.489 & 0.813 & \textbf{0.966} \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
$p$ & Method & AbsRel & SqRel & RMSE & RMSE$_{\log}$ & $\log_{10}$ & $\delta_1$ & $\delta_2$ & $\delta_3$ \\
\midrule
0\% & vanilla (DAv2) & 0.133 & \textbf{0.764} & 5.175 & \textbf{0.178} & \textbf{0.056} & \textbf{0.845} & \textbf{0.967} & \textbf{0.991} \\
 & B$'$ (DAv2) & 0.146 & 0.849 & 5.351 & 0.189 & 0.061 & 0.817 & 0.963 & 0.990 \\
 & fixed-RANSAC residual & 0.192 & 2.399 & 9.626 & 0.367 & 0.107 & 0.653 & 0.821 & 0.902 \\
 & MRAC/van (ours) & \textbf{0.126} & 1.240 & 7.289 & 0.233 & 0.063 & 0.820 & 0.923 & 0.965 \\
 & MRAC/B$'$ (ours) & 0.128 & 1.263 & 7.352 & 0.236 & 0.064 & 0.822 & 0.923 & 0.963 \\
 & VI-Depth (swin2) & 0.169 & 0.807 & \textbf{5.151} & 0.228 & 0.083 & 0.710 & 0.956 & 0.989 \\
\midrule
10\% & vanilla (DAv2) & 0.159 & \textbf{0.984} & \textbf{5.674} & \textbf{0.204} & 0.066 & 0.782 & \textbf{0.955} & \textbf{0.987} \\
 & B$'$ (DAv2) & 0.172 & 1.060 & 5.832 & 0.214 & 0.071 & 0.757 & 0.951 & 0.985 \\
 & fixed-RANSAC residual & 0.194 & 2.407 & 9.615 & 0.369 & 0.108 & 0.651 & 0.818 & 0.899 \\
 & MRAC/van (ours) & \textbf{0.129} & 1.308 & 7.471 & 0.241 & \textbf{0.065} & 0.815 & 0.918 & 0.962 \\
 & MRAC/B$'$ (ours) & 0.131 & 1.331 & 7.530 & 0.243 & 0.065 & \textbf{0.816} & 0.917 & 0.960 \\
 & VI-Depth (swin2) & 0.175 & 1.270 & 6.826 & 0.265 & 0.089 & 0.693 & 0.915 & 0.969 \\
\midrule
25\% & vanilla (DAv2) & 0.212 & \textbf{1.383} & \textbf{6.384} & \textbf{0.251} & 0.086 & 0.659 & \textbf{0.922} & \textbf{0.978} \\
 & B$'$ (DAv2) & 0.219 & 1.415 & 6.506 & 0.257 & 0.089 & 0.643 & 0.918 & 0.977 \\
 & fixed-RANSAC residual & 0.199 & 2.459 & 9.680 & 0.375 & 0.111 & 0.641 & 0.812 & 0.896 \\
 & MRAC/van (ours) & \textbf{0.136} & 1.444 & 7.799 & 0.256 & \textbf{0.069} & 0.797 & 0.908 & 0.955 \\
 & MRAC/B$'$ (ours) & 0.138 & 1.463 & 7.855 & 0.258 & \textbf{0.069} & \textbf{0.798} & 0.908 & 0.954 \\
 & VI-Depth (swin2) & 0.176 & 1.673 & 8.054 & 0.300 & 0.093 & 0.690 & 0.882 & 0.946 \\
\midrule
40\% & vanilla (DAv2) & 0.285 & 2.036 & \textbf{7.222} & 0.316 & 0.111 & 0.520 & 0.849 & 0.955 \\
 & B$'$ (DAv2) & 0.284 & 1.969 & 7.291 & 0.314 & 0.112 & 0.511 & 0.853 & \textbf{0.958} \\
 & fixed-RANSAC residual & 0.223 & 2.779 & 9.973 & 0.407 & 0.124 & 0.604 & 0.783 & 0.877 \\
 & MRAC/van (ours) & 0.168 & \textbf{1.775} & 8.439 & 0.298 & 0.085 & 0.735 & 0.880 & 0.938 \\
 & MRAC/B$'$ (ours) & \textbf{0.164} & 1.777 & 8.479 & \textbf{0.297} & \textbf{0.084} & \textbf{0.744} & \textbf{0.882} & 0.937 \\
 & VI-Depth (swin2) & 0.204 & 2.233 & 9.304 & 0.365 & 0.111 & 0.623 & 0.830 & 0.912 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
$p$ & Method & AbsRel & SqRel & RMSE & RMSE$_{\log}$ & $\log_{10}$ & $\delta_1$ & $\delta_2$ & $\delta_3$ \\
\midrule
0\% & vanilla (DAv2) & 0.351 & 3.944 & 3.705 & 0.318 & 0.092 & 0.734 & 0.873 & 0.928 \\
 & B$'$ (DAv2) & 0.348 & 3.921 & \textbf{3.701} & 0.315 & 0.092 & 0.736 & 0.875 & 0.929 \\
 & fixed-RANSAC residual & 0.322 & 5.278 & 4.923 & 0.376 & 0.105 & 0.738 & 0.845 & 0.899 \\
 & MRAC/van (ours) & 0.314 & 4.284 & 4.148 & 0.328 & 0.088 & 0.769 & 0.878 & 0.926 \\
 & MRAC/B$'$ (ours) & 0.304 & 4.253 & 4.132 & 0.320 & \textbf{0.085} & \textbf{0.779} & \textbf{0.883} & 0.928 \\
 & VI-Depth (swin2) & \textbf{0.218} & \textbf{2.129} & 4.180 & \textbf{0.295} & 0.088 & 0.743 & 0.873 & \textbf{0.930} \\
\midrule
10\% & vanilla (DAv2) & 0.530 & 5.695 & 4.337 & 0.417 & 0.134 & 0.588 & 0.773 & 0.872 \\
 & B$'$ (DAv2) & 0.526 & 5.407 & 4.215 & 0.415 & 0.135 & 0.584 & 0.768 & 0.869 \\
 & fixed-RANSAC residual & 0.324 & 5.123 & 4.919 & 0.378 & 0.105 & 0.737 & 0.845 & 0.899 \\
 & MRAC/van (ours) & 0.320 & 4.386 & 4.142 & 0.328 & 0.089 & 0.766 & 0.878 & 0.926 \\
 & MRAC/B$'$ (ours) & 0.312 & 4.391 & \textbf{4.132} & 0.321 & \textbf{0.086} & \textbf{0.775} & \textbf{0.882} & \textbf{0.927} \\
 & VI-Depth (swin2) & \textbf{0.239} & \textbf{2.296} & 4.466 & \textbf{0.314} & 0.096 & 0.710 & 0.856 & 0.922 \\
\midrule
25\% & vanilla (DAv2) & 0.791 & 9.057 & 5.301 & 0.536 & 0.186 & 0.458 & 0.659 & 0.779 \\
 & B$'$ (DAv2) & 0.769 & 8.459 & 5.116 & 0.525 & 0.183 & 0.463 & 0.661 & 0.783 \\
 & fixed-RANSAC residual & 0.348 & 6.350 & 5.089 & 0.388 & 0.109 & 0.732 & 0.841 & 0.894 \\
 & MRAC/van (ours) & 0.336 & 4.502 & 4.104 & 0.328 & 0.090 & 0.758 & 0.875 & 0.924 \\
 & MRAC/B$'$ (ours) & 0.328 & 4.506 & \textbf{4.095} & \textbf{0.322} & \textbf{0.087} & \textbf{0.767} & \textbf{0.879} & \textbf{0.926} \\
 & VI-Depth (swin2) & \textbf{0.284} & \textbf{2.481} & 4.714 & 0.351 & 0.114 & 0.625 & 0.827 & 0.908 \\
\midrule
40\% & vanilla (DAv2) & 1.095 & 14.349 & 6.574 & 0.655 & 0.238 & 0.360 & 0.561 & 0.690 \\
 & B$'$ (DAv2) & 1.065 & 13.502 & 6.354 & 0.641 & 0.234 & 0.368 & 0.567 & 0.692 \\
 & fixed-RANSAC residual & \textbf{0.351} & 6.346 & 5.071 & 0.387 & 0.110 & 0.729 & 0.836 & 0.894 \\
 & MRAC/van (ours) & 0.391 & 5.241 & 4.173 & 0.343 & 0.100 & 0.722 & 0.852 & 0.914 \\
 & MRAC/B$'$ (ours) & 0.382 & 5.125 & \textbf{4.131} & \textbf{0.336} & \textbf{0.097} & \textbf{0.731} & \textbf{0.856} & \textbf{0.915} \\
 & VI-Depth (swin2) & 0.358 & \textbf{2.863} & 5.055 & 0.401 & 0.138 & 0.496 & 0.773 & 0.889 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
$p$ & Method & AbsRel & SqRel & RMSE & RMSE$_{\log}$ & $\log_{10}$ & $\delta_1$ & $\delta_2$ & $\delta_3$ \\
\midrule
0\% & vanilla (DAv2) & 0.351 & 3.944 & 3.705 & 0.318 & 0.092 & 0.734 & 0.873 & 0.928 \\
 & B$'$ (DAv2) & 0.348 & 3.921 & \textbf{3.701} & 0.315 & 0.092 & 0.736 & 0.875 & 0.929 \\
 & fixed-RANSAC residual & 0.322 & 5.278 & 4.923 & 0.376 & 0.105 & 0.738 & 0.845 & 0.899 \\
 & MRAC/van (ours) & 0.314 & 4.284 & 4.148 & 0.328 & 0.088 & 0.769 & 0.878 & 0.926 \\
 & MRAC/B$'$ (ours) & 0.304 & 4.253 & 4.132 & 0.320 & \textbf{0.085} & \textbf{0.779} & \textbf{0.883} & 0.928 \\
 & VI-Depth (swin2) & \textbf{0.218} & \textbf{2.129} & 4.180 & \textbf{0.295} & 0.088 & 0.743 & 0.873 & \textbf{0.930} \\
\midrule
10\% & vanilla (DAv2) & 0.345 & 3.481 & 3.889 & 0.331 & 0.101 & 0.718 & 0.875 & \textbf{0.931} \\
 & B$'$ (DAv2) & 0.342 & 3.448 & \textbf{3.886} & 0.329 & 0.100 & 0.717 & 0.876 & \textbf{0.931} \\
 & fixed-RANSAC residual & 0.320 & 5.041 & 4.972 & 0.383 & 0.107 & 0.734 & 0.843 & 0.897 \\
 & MRAC/van (ours) & 0.295 & 3.720 & 4.204 & 0.329 & 0.090 & 0.763 & 0.876 & 0.925 \\
 & MRAC/B$'$ (ours) & \textbf{0.286} & 3.690 & 4.187 & \textbf{0.323} & \textbf{0.087} & \textbf{0.771} & \textbf{0.881} & 0.927 \\
 & VI-Depth (swin2) & 0.308 & \textbf{2.691} & 5.672 & 0.442 & 0.154 & 0.455 & 0.720 & 0.857 \\
\midrule
25\% & vanilla (DAv2) & 0.367 & 3.034 & 4.429 & 0.385 & 0.129 & 0.484 & 0.850 & 0.928 \\
 & B$'$ (DAv2) & 0.365 & 2.992 & 4.424 & 0.385 & 0.129 & 0.476 & 0.851 & \textbf{0.929} \\
 & fixed-RANSAC residual & 0.317 & 4.810 & 5.070 & 0.404 & 0.116 & 0.722 & 0.832 & 0.886 \\
 & MRAC/van (ours) & 0.273 & 2.986 & 4.414 & 0.337 & 0.096 & 0.730 & 0.861 & 0.918 \\
 & MRAC/B$'$ (ours) & \textbf{0.268} & \textbf{2.956} & \textbf{4.395} & \textbf{0.334} & \textbf{0.095} & \textbf{0.735} & \textbf{0.862} & 0.920 \\
 & VI-Depth (swin2) & 0.420 & 3.575 & 6.924 & 0.632 & 0.243 & 0.210 & 0.422 & 0.668 \\
\midrule
40\% & vanilla (DAv2) & 0.416 & 2.948 & 5.265 & 0.486 & 0.177 & 0.209 & 0.687 & \textbf{0.903} \\
 & B$'$ (DAv2) & 0.415 & 2.902 & \textbf{5.257} & 0.487 & 0.178 & 0.210 & 0.670 & \textbf{0.903} \\
 & fixed-RANSAC residual & 0.329 & 4.742 & 5.473 & 0.504 & 0.161 & \textbf{0.677} & \textbf{0.779} & 0.830 \\
 & MRAC/van (ours) & 0.308 & 2.624 & 5.308 & 0.423 & \textbf{0.143} & 0.502 & 0.748 & 0.879 \\
 & MRAC/B$'$ (ours) & \textbf{0.306} & \textbf{2.594} & 5.285 & \textbf{0.422} & \textbf{0.144} & 0.501 & 0.744 & 0.878 \\
 & VI-Depth (swin2) & 0.519 & 4.551 & 7.899 & 0.830 & 0.334 & 0.113 & 0.231 & 0.396 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
$p$ & Method & AbsRel & SqRel & RMSE & RMSE$_{\log}$ & $\log_{10}$ & $\delta_1$ & $\delta_2$ & $\delta_3$ \\
\midrule
0\% & vanilla (DAv2) & 0.351 & 3.944 & 3.705 & 0.318 & 0.092 & 0.734 & 0.873 & 0.928 \\
 & B$'$ (DAv2) & 0.348 & 3.921 & \textbf{3.701} & 0.315 & 0.092 & 0.736 & 0.875 & 0.929 \\
 & fixed-RANSAC residual & 0.322 & 5.278 & 4.923 & 0.376 & 0.105 & 0.738 & 0.845 & 0.899 \\
 & MRAC/van (ours) & 0.314 & 4.284 & 4.148 & 0.328 & 0.088 & 0.769 & 0.878 & 0.926 \\
 & MRAC/B$'$ (ours) & 0.304 & 4.253 & 4.132 & 0.320 & \textbf{0.085} & \textbf{0.779} & \textbf{0.883} & 0.928 \\
 & VI-Depth (swin2) & \textbf{0.218} & \textbf{2.129} & 4.180 & \textbf{0.295} & 0.088 & 0.743 & 0.873 & \textbf{0.930} \\
\midrule
10\% & vanilla (DAv2) & 0.815 & 9.772 & 5.510 & 0.549 & 0.189 & 0.435 & 0.655 & 0.770 \\
 & B$'$ (DAv2) & 0.792 & 9.044 & 5.283 & 0.541 & 0.187 & 0.441 & 0.653 & 0.771 \\
 & fixed-RANSAC residual & 0.354 & 7.315 & 5.152 & 0.384 & 0.107 & 0.737 & 0.842 & 0.895 \\
 & MRAC/van (ours) & 0.316 & 4.151 & 4.128 & 0.326 & 0.088 & 0.768 & 0.878 & 0.925 \\
 & MRAC/B$'$ (ours) & 0.307 & 4.126 & \textbf{4.114} & 0.319 & \textbf{0.085} & \textbf{0.777} & \textbf{0.882} & 0.927 \\
 & VI-Depth (swin2) & \textbf{0.239} & \textbf{2.282} & 4.149 & \textbf{0.299} & 0.088 & 0.740 & 0.877 & \textbf{0.933} \\
\midrule
25\% & vanilla (DAv2) & 1.473 & 23.800 & 8.694 & 0.785 & 0.294 & 0.261 & 0.441 & 0.597 \\
 & B$'$ (DAv2) & 1.434 & 22.680 & 8.461 & 0.771 & 0.290 & 0.265 & 0.444 & 0.604 \\
 & fixed-RANSAC residual & 1.730 & 99.801 & 14.666 & 0.635 & 0.224 & 0.606 & 0.690 & 0.743 \\
 & MRAC/van (ours) & 0.351 & 5.343 & 4.187 & 0.330 & 0.090 & 0.767 & 0.878 & 0.922 \\
 & MRAC/B$'$ (ours) & 0.342 & 5.312 & \textbf{4.175} & \textbf{0.325} & \textbf{0.087} & \textbf{0.776} & \textbf{0.882} & 0.925 \\
 & VI-Depth (swin2) & \textbf{0.323} & \textbf{2.956} & 4.353 & 0.345 & 0.107 & 0.647 & 0.854 & \textbf{0.927} \\
\midrule
40\% & vanilla (DAv2) & 2.246 & 49.731 & 12.715 & 0.992 & 0.386 & 0.170 & 0.323 & 0.453 \\
 & B$'$ (DAv2) & 2.208 & 48.326 & 12.520 & 0.982 & 0.383 & 0.170 & 0.325 & 0.454 \\
 & fixed-RANSAC residual & 3.452 & 192.790 & 24.732 & 1.039 & 0.409 & 0.356 & 0.425 & 0.504 \\
 & MRAC/van (ours) & 0.763 & 20.018 & 6.446 & 0.448 & 0.143 & 0.664 & 0.788 & 0.853 \\
 & MRAC/B$'$ (ours) & 0.753 & 19.715 & 6.393 & \textbf{0.444} & \textbf{0.141} & \textbf{0.668} & \textbf{0.790} & 0.855 \\
 & VI-Depth (swin2) & \textbf{0.510} & \textbf{4.736} & \textbf{5.141} & 0.446 & 0.152 & 0.418 & 0.727 & \textbf{0.885} \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
$p$ & Method & AbsRel & SqRel & RMSE & RMSE$_{\log}$ & $\log_{10}$ & $\delta_1$ & $\delta_2$ & $\delta_3$ \\
\midrule
0\% & vanilla (DAv2) & 0.351 & 3.944 & 3.705 & 0.318 & 0.092 & 0.734 & 0.873 & 0.928 \\
 & B$'$ (DAv2) & 0.348 & 3.921 & \textbf{3.701} & 0.315 & 0.092 & 0.736 & 0.875 & 0.929 \\
 & fixed-RANSAC residual & 0.322 & 5.278 & 4.923 & 0.376 & 0.105 & 0.738 & 0.845 & 0.899 \\
 & MRAC/van (ours) & 0.314 & 4.284 & 4.148 & 0.328 & 0.088 & 0.769 & 0.878 & 0.926 \\
 & MRAC/B$'$ (ours) & 0.304 & 4.253 & 4.132 & 0.320 & \textbf{0.085} & \textbf{0.779} & \textbf{0.883} & 0.928 \\
 & VI-Depth (swin2) & \textbf{0.218} & \textbf{2.129} & 4.180 & \textbf{0.295} & 0.088 & 0.743 & 0.873 & \textbf{0.930} \\
\midrule
10\% & vanilla (DAv2) & 0.367 & 4.024 & 3.832 & 0.328 & 0.098 & 0.713 & 0.863 & 0.923 \\
 & B$'$ (DAv2) & 0.363 & 3.960 & \textbf{3.809} & 0.324 & 0.097 & 0.713 & 0.863 & 0.923 \\
 & fixed-RANSAC residual & 0.315 & 4.965 & 4.945 & 0.381 & 0.107 & 0.735 & 0.843 & 0.897 \\
 & MRAC/van (ours) & 0.312 & 4.165 & 4.202 & 0.330 & 0.089 & 0.766 & 0.875 & 0.923 \\
 & MRAC/B$'$ (ours) & 0.303 & 4.168 & 4.191 & 0.323 & \textbf{0.086} & \textbf{0.776} & \textbf{0.878} & \textbf{0.925} \\
 & VI-Depth (swin2) & \textbf{0.222} & \textbf{2.114} & 4.385 & \textbf{0.307} & 0.092 & 0.728 & 0.860 & 0.923 \\
\midrule
25\% & vanilla (DAv2) & 0.390 & 4.146 & 4.019 & 0.345 & 0.106 & 0.680 & 0.847 & 0.915 \\
 & B$'$ (DAv2) & 0.384 & 4.034 & \textbf{3.969} & 0.339 & 0.104 & 0.685 & 0.847 & 0.915 \\
 & fixed-RANSAC residual & 0.337 & 5.543 & 5.102 & 0.395 & 0.112 & 0.726 & 0.833 & 0.888 \\
 & MRAC/van (ours) & 0.310 & 4.073 & 4.323 & 0.337 & 0.093 & 0.754 & 0.868 & 0.919 \\
 & MRAC/B$'$ (ours) & 0.300 & 4.027 & 4.300 & \textbf{0.330} & \textbf{0.089} & \textbf{0.765} & \textbf{0.873} & \textbf{0.922} \\
 & VI-Depth (swin2) & \textbf{0.235} & \textbf{2.171} & 4.749 & 0.332 & 0.101 & 0.700 & 0.843 & 0.911 \\
\midrule
40\% & vanilla (DAv2) & 0.434 & 4.514 & 4.285 & 0.376 & 0.120 & 0.630 & 0.812 & 0.899 \\
 & B$'$ (DAv2) & 0.425 & 4.338 & \textbf{4.215} & 0.369 & 0.117 & 0.638 & 0.811 & 0.898 \\
 & fixed-RANSAC residual & 0.343 & 5.643 & 5.305 & 0.415 & 0.120 & 0.710 & 0.820 & 0.877 \\
 & MRAC/van (ours) & 0.317 & 3.853 & 4.523 & 0.352 & 0.101 & 0.730 & 0.855 & 0.911 \\
 & MRAC/B$'$ (ours) & 0.307 & 3.793 & 4.492 & \textbf{0.345} & \textbf{0.097} & \textbf{0.742} & \textbf{0.859} & \textbf{0.913} \\
 & VI-Depth (swin2) & \textbf{0.259} & \textbf{2.343} & 5.040 & 0.361 & 0.114 & 0.660 & 0.821 & 0.896 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
$p$ & Method & AbsRel & SqRel & RMSE & RMSE$_{\log}$ & $\log_{10}$ & $\delta_1$ & $\delta_2$ & $\delta_3$ \\
\midrule
0\% & vanilla (DAv2) & 0.149 & 0.219 & 0.478 & 0.196 & 0.053 & 0.875 & 0.956 & 0.976 \\
 & B$'$ (DAv2) & 0.142 & 0.214 & 0.458 & 0.186 & 0.050 & 0.888 & \textbf{0.960} & 0.978 \\
 & fixed-RANSAC residual & 0.174 & 0.315 & 0.580 & 0.225 & 0.063 & 0.845 & 0.936 & 0.965 \\
 & MRAC/van (ours) & 0.163 & 0.269 & 0.519 & 0.213 & 0.057 & 0.874 & 0.951 & 0.971 \\
 & MRAC/B$'$ (ours) & 0.147 & 0.235 & 0.492 & 0.199 & 0.052 & 0.886 & 0.955 & 0.973 \\
 & VI-Depth (swin2) & \textbf{0.114} & \textbf{0.143} & \textbf{0.448} & \textbf{0.169} & \textbf{0.045} & \textbf{0.891} & 0.959 & \textbf{0.980} \\
\midrule
10\% & vanilla (DAv2) & 0.181 & 0.257 & 0.527 & 0.218 & 0.063 & 0.827 & 0.947 & 0.974 \\
 & B$'$ (DAv2) & 0.172 & 0.247 & 0.499 & 0.208 & 0.059 & 0.846 & 0.951 & 0.975 \\
 & fixed-RANSAC residual & 0.173 & 0.305 & 0.579 & 0.226 & 0.063 & 0.843 & 0.936 & 0.965 \\
 & MRAC/van (ours) & 0.158 & 0.256 & 0.512 & 0.208 & 0.056 & 0.876 & 0.952 & 0.973 \\
 & MRAC/B$'$ (ours) & 0.144 & 0.228 & 0.487 & 0.195 & 0.051 & \textbf{0.889} & \textbf{0.956} & 0.975 \\
 & VI-Depth (swin2) & \textbf{0.124} & \textbf{0.150} & \textbf{0.470} & \textbf{0.178} & \textbf{0.049} & 0.874 & 0.954 & \textbf{0.978} \\
\midrule
25\% & vanilla (DAv2) & 0.239 & 0.328 & 0.608 & 0.260 & 0.082 & 0.724 & 0.915 & 0.964 \\
 & B$'$ (DAv2) & 0.226 & 0.307 & 0.569 & 0.247 & 0.076 & 0.755 & 0.924 & 0.966 \\
 & fixed-RANSAC residual & 0.175 & 0.307 & 0.587 & 0.228 & 0.064 & 0.838 & 0.933 & 0.964 \\
 & MRAC/van (ours) & 0.155 & 0.241 & 0.508 & 0.204 & 0.055 & 0.875 & 0.954 & 0.974 \\
 & MRAC/B$'$ (ours) & \textbf{0.142} & 0.225 & \textbf{0.485} & \textbf{0.192} & \textbf{0.050} & \textbf{0.889} & \textbf{0.957} & 0.975 \\
 & VI-Depth (swin2) & 0.151 & \textbf{0.165} & 0.524 & 0.200 & 0.060 & 0.829 & 0.945 & \textbf{0.976} \\
\midrule
40\% & vanilla (DAv2) & 0.315 & 0.450 & 0.718 & 0.315 & 0.104 & 0.622 & 0.852 & 0.940 \\
 & B$'$ (DAv2) & 0.298 & 0.414 & 0.673 & 0.299 & 0.098 & 0.652 & 0.870 & 0.946 \\
 & fixed-RANSAC residual & 0.181 & 0.331 & 0.595 & 0.232 & 0.066 & 0.833 & 0.931 & 0.962 \\
 & MRAC/van (ours) & 0.168 & 0.245 & 0.522 & 0.212 & 0.060 & 0.849 & 0.947 & 0.972 \\
 & MRAC/B$'$ (ours) & \textbf{0.156} & 0.234 & \textbf{0.500} & \textbf{0.199} & \textbf{0.055} & \textbf{0.867} & \textbf{0.952} & \textbf{0.974} \\
 & VI-Depth (swin2) & 0.194 & \textbf{0.201} & 0.595 & 0.233 & 0.077 & 0.742 & 0.928 & 0.971 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
$p$ & Method & AbsRel & SqRel & RMSE & RMSE$_{\log}$ & $\log_{10}$ & $\delta_1$ & $\delta_2$ & $\delta_3$ \\
\midrule
0\% & vanilla (DAv2) & 0.149 & 0.219 & 0.478 & 0.196 & 0.053 & 0.875 & 0.956 & 0.976 \\
 & B$'$ (DAv2) & 0.142 & 0.214 & 0.458 & 0.186 & 0.050 & 0.888 & \textbf{0.960} & 0.978 \\
 & fixed-RANSAC residual & 0.174 & 0.315 & 0.580 & 0.225 & 0.063 & 0.845 & 0.936 & 0.965 \\
 & MRAC/van (ours) & 0.163 & 0.269 & 0.519 & 0.213 & 0.057 & 0.874 & 0.951 & 0.971 \\
 & MRAC/B$'$ (ours) & 0.147 & 0.235 & 0.492 & 0.199 & 0.052 & 0.886 & 0.955 & 0.973 \\
 & VI-Depth (swin2) & \textbf{0.114} & \textbf{0.143} & \textbf{0.448} & \textbf{0.169} & \textbf{0.045} & \textbf{0.891} & 0.959 & \textbf{0.980} \\
\midrule
10\% & vanilla (DAv2) & 0.174 & 0.213 & 0.550 & 0.232 & 0.070 & 0.828 & 0.948 & 0.974 \\
 & B$'$ (DAv2) & 0.171 & 0.212 & 0.535 & 0.227 & 0.068 & 0.835 & 0.951 & \textbf{0.975} \\
 & fixed-RANSAC residual & 0.175 & 0.317 & 0.583 & 0.230 & 0.064 & 0.839 & 0.934 & 0.963 \\
 & MRAC/van (ours) & 0.158 & 0.250 & 0.516 & 0.213 & 0.057 & 0.870 & 0.951 & 0.972 \\
 & MRAC/B$'$ (ours) & \textbf{0.145} & 0.226 & \textbf{0.493} & \textbf{0.200} & \textbf{0.053} & \textbf{0.879} & \textbf{0.954} & 0.973 \\
 & VI-Depth (swin2) & 0.163 & \textbf{0.193} & 0.649 & 0.243 & 0.075 & 0.760 & 0.914 & 0.963 \\
\midrule
25\% & vanilla (DAv2) & 0.244 & 0.256 & 0.726 & 0.320 & 0.111 & 0.490 & 0.914 & 0.966 \\
 & B$'$ (DAv2) & 0.250 & 0.260 & 0.718 & 0.323 & 0.114 & 0.469 & 0.912 & 0.966 \\
 & fixed-RANSAC residual & 0.179 & 0.318 & 0.593 & 0.243 & 0.068 & 0.826 & 0.925 & 0.957 \\
 & MRAC/van (ours) & 0.158 & 0.224 & 0.534 & 0.223 & 0.063 & 0.837 & 0.936 & 0.967 \\
 & MRAC/B$'$ (ours) & \textbf{0.151} & \textbf{0.212} & \textbf{0.515} & \textbf{0.214} & \textbf{0.060} & \textbf{0.839} & \textbf{0.937} & \textbf{0.968} \\
 & VI-Depth (swin2) & 0.243 & 0.304 & 0.919 & 0.356 & 0.125 & 0.499 & 0.787 & 0.914 \\
\midrule
40\% & vanilla (DAv2) & 0.341 & 0.370 & 0.967 & 0.458 & 0.175 & 0.137 & 0.692 & \textbf{0.936} \\
 & B$'$ (DAv2) & 0.351 & 0.381 & 0.964 & 0.471 & 0.181 & 0.124 & 0.651 & 0.930 \\
 & fixed-RANSAC residual & \textbf{0.208} & 0.387 & \textbf{0.687} & \textbf{0.329} & \textbf{0.104} & \textbf{0.767} & \textbf{0.869} & 0.904 \\
 & MRAC/van (ours) & 0.245 & \textbf{0.285} & 0.771 & 0.346 & 0.122 & 0.491 & 0.802 & 0.935 \\
 & MRAC/B$'$ (ours) & 0.248 & 0.286 & 0.761 & 0.351 & 0.125 & 0.479 & 0.781 & 0.931 \\
 & VI-Depth (swin2) & 0.337 & 0.479 & 1.189 & 0.502 & 0.190 & 0.280 & 0.560 & 0.785 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
$p$ & Method & AbsRel & SqRel & RMSE & RMSE$_{\log}$ & $\log_{10}$ & $\delta_1$ & $\delta_2$ & $\delta_3$ \\
\midrule
0\% & vanilla (DAv2) & 0.149 & 0.219 & 0.478 & 0.196 & 0.053 & 0.875 & 0.956 & 0.976 \\
 & B$'$ (DAv2) & 0.142 & 0.214 & 0.458 & 0.186 & 0.050 & 0.888 & \textbf{0.960} & 0.978 \\
 & fixed-RANSAC residual & 0.174 & 0.315 & 0.580 & 0.225 & 0.063 & 0.845 & 0.936 & 0.965 \\
 & MRAC/van (ours) & 0.163 & 0.269 & 0.519 & 0.213 & 0.057 & 0.874 & 0.951 & 0.971 \\
 & MRAC/B$'$ (ours) & 0.147 & 0.235 & 0.492 & 0.199 & 0.052 & 0.886 & 0.955 & 0.973 \\
 & VI-Depth (swin2) & \textbf{0.114} & \textbf{0.143} & \textbf{0.448} & \textbf{0.169} & \textbf{0.045} & \textbf{0.891} & 0.959 & \textbf{0.980} \\
\midrule
10\% & vanilla (DAv2) & 0.247 & 0.390 & 0.638 & 0.264 & 0.081 & 0.725 & 0.918 & 0.964 \\
 & B$'$ (DAv2) & 0.239 & 0.363 & 0.601 & 0.255 & 0.078 & 0.754 & 0.922 & 0.965 \\
 & fixed-RANSAC residual & 0.176 & 0.326 & 0.586 & 0.227 & 0.064 & 0.842 & 0.934 & 0.963 \\
 & MRAC/van (ours) & 0.158 & 0.264 & 0.510 & 0.209 & 0.055 & 0.878 & 0.952 & 0.972 \\
 & MRAC/B$'$ (ours) & 0.145 & 0.241 & 0.487 & 0.196 & 0.051 & \textbf{0.890} & \textbf{0.956} & 0.974 \\
 & VI-Depth (swin2) & \textbf{0.131} & \textbf{0.168} & \textbf{0.472} & \textbf{0.182} & \textbf{0.049} & 0.874 & 0.954 & \textbf{0.978} \\
\midrule
25\% & vanilla (DAv2) & 0.430 & 0.744 & 0.910 & 0.381 & 0.132 & 0.497 & 0.775 & 0.906 \\
 & B$'$ (DAv2) & 0.412 & 0.683 & 0.868 & 0.366 & 0.127 & 0.517 & 0.800 & 0.917 \\
 & fixed-RANSAC residual & 0.189 & 0.394 & 0.607 & 0.233 & 0.066 & 0.836 & 0.930 & 0.960 \\
 & MRAC/van (ours) & 0.160 & 0.278 & 0.511 & 0.207 & 0.055 & 0.877 & 0.952 & 0.973 \\
 & MRAC/B$'$ (ours) & \textbf{0.150} & 0.263 & \textbf{0.492} & \textbf{0.195} & \textbf{0.051} & \textbf{0.889} & \textbf{0.956} & \textbf{0.974} \\
 & VI-Depth (swin2) & 0.195 & \textbf{0.237} & 0.571 & 0.230 & 0.069 & 0.783 & 0.934 & 0.973 \\
\midrule
40\% & vanilla (DAv2) & 0.650 & 1.387 & 1.277 & 0.506 & 0.185 & 0.350 & 0.612 & 0.794 \\
 & B$'$ (DAv2) & 0.633 & 1.309 & 1.243 & 0.493 & 0.182 & 0.344 & 0.627 & 0.812 \\
 & fixed-RANSAC residual & 0.677 & 3.075 & 1.461 & 0.441 & 0.155 & 0.652 & 0.743 & 0.795 \\
 & MRAC/van (ours) & 0.348 & 0.797 & 0.819 & 0.312 & 0.102 & 0.692 & 0.847 & 0.915 \\
 & MRAC/B$'$ (ours) & 0.338 & 0.776 & 0.804 & \textbf{0.302} & \textbf{0.099} & \textbf{0.698} & 0.854 & 0.920 \\
 & VI-Depth (swin2) & \textbf{0.321} & \textbf{0.424} & \textbf{0.766} & 0.317 & 0.108 & 0.565 & \textbf{0.860} & \textbf{0.954} \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
$p$ & Method & AbsRel & SqRel & RMSE & RMSE$_{\log}$ & $\log_{10}$ & $\delta_1$ & $\delta_2$ & $\delta_3$ \\
\midrule
0\% & vanilla (DAv2) & 0.149 & 0.219 & 0.478 & 0.196 & 0.053 & 0.875 & 0.956 & 0.976 \\
 & B$'$ (DAv2) & 0.142 & 0.214 & 0.458 & 0.186 & 0.050 & 0.888 & \textbf{0.960} & 0.978 \\
 & fixed-RANSAC residual & 0.174 & 0.315 & 0.580 & 0.225 & 0.063 & 0.845 & 0.936 & 0.965 \\
 & MRAC/van (ours) & 0.163 & 0.269 & 0.519 & 0.213 & 0.057 & 0.874 & 0.951 & 0.971 \\
 & MRAC/B$'$ (ours) & 0.147 & 0.235 & 0.492 & 0.199 & 0.052 & 0.886 & 0.955 & 0.973 \\
 & VI-Depth (swin2) & \textbf{0.114} & \textbf{0.143} & \textbf{0.448} & \textbf{0.169} & \textbf{0.045} & \textbf{0.891} & 0.959 & \textbf{0.980} \\
\midrule
10\% & vanilla (DAv2) & 0.161 & 0.220 & 0.500 & 0.205 & 0.058 & 0.855 & 0.952 & 0.975 \\
 & B$'$ (DAv2) & 0.151 & 0.215 & \textbf{0.476} & 0.194 & 0.053 & 0.871 & \textbf{0.956} & 0.976 \\
 & fixed-RANSAC residual & 0.175 & 0.314 & 0.586 & 0.228 & 0.064 & 0.840 & 0.934 & 0.963 \\
 & MRAC/van (ours) & 0.158 & 0.250 & 0.515 & 0.209 & 0.056 & 0.873 & 0.951 & 0.972 \\
 & MRAC/B$'$ (ours) & 0.143 & 0.223 & 0.490 & 0.195 & 0.051 & \textbf{0.887} & 0.955 & 0.974 \\
 & VI-Depth (swin2) & \textbf{0.121} & \textbf{0.149} & 0.480 & \textbf{0.179} & \textbf{0.049} & 0.872 & 0.952 & \textbf{0.977} \\
\midrule
25\% & vanilla (DAv2) & 0.183 & 0.230 & 0.540 & 0.224 & 0.067 & 0.807 & 0.942 & 0.973 \\
 & B$'$ (DAv2) & 0.171 & 0.222 & 0.510 & 0.211 & 0.061 & 0.831 & 0.947 & \textbf{0.974} \\
 & fixed-RANSAC residual & 0.178 & 0.317 & 0.599 & 0.233 & 0.067 & 0.831 & 0.930 & 0.961 \\
 & MRAC/van (ours) & 0.155 & 0.226 & 0.519 & 0.207 & 0.057 & 0.864 & 0.949 & 0.972 \\
 & MRAC/B$'$ (ours) & 0.141 & 0.206 & \textbf{0.495} & \textbf{0.193} & \textbf{0.052} & \textbf{0.880} & \textbf{0.953} & \textbf{0.974} \\
 & VI-Depth (swin2) & \textbf{0.140} & \textbf{0.158} & 0.540 & 0.199 & 0.059 & 0.831 & 0.940 & 0.973 \\
\midrule
40\% & vanilla (DAv2) & 0.217 & 0.263 & 0.604 & 0.254 & 0.079 & 0.740 & 0.918 & 0.966 \\
 & B$'$ (DAv2) & 0.203 & 0.248 & 0.566 & 0.239 & 0.073 & 0.772 & 0.926 & 0.968 \\
 & fixed-RANSAC residual & 0.182 & 0.295 & 0.621 & 0.244 & 0.072 & 0.809 & 0.918 & 0.954 \\
 & MRAC/van (ours) & 0.167 & 0.213 & 0.559 & 0.220 & 0.065 & 0.823 & 0.936 & 0.968 \\
 & MRAC/B$'$ (ours) & \textbf{0.152} & 0.199 & \textbf{0.534} & \textbf{0.206} & \textbf{0.059} & \textbf{0.845} & \textbf{0.940} & \textbf{0.969} \\
 & VI-Depth (swin2) & 0.168 & \textbf{0.178} & 0.619 & 0.228 & 0.072 & 0.768 & 0.922 & 0.967 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc}
\toprule
Family & $p$ & cfa-ols & cfa-huber & cfa-ransac \\
\midrule
uniform & 0\% & 0.155 & \textbf{0.144} & 0.155 \\
uniform & 10\% & 0.169 & \textbf{0.144} & 0.156 \\
uniform & 25\% & 0.204 & \textbf{0.153} & 0.158 \\
uniform & 40\% & 0.261 & 0.175 & \textbf{0.164} \\
\midrule
near & 0\% & 0.155 & \textbf{0.144} & 0.155 \\
near & 10\% & 0.155 & \textbf{0.141} & 0.155 \\
near & 25\% & 0.201 & \textbf{0.152} & 0.164 \\
near & 40\% & 0.297 & 0.219 & \textbf{0.193} \\
\midrule
dropout & 0\% & 0.155 & \textbf{0.144} & 0.155 \\
dropout & 10\% & 0.216 & \textbf{0.153} & 0.156 \\
dropout & 25\% & 0.352 & 0.188 & \textbf{0.171} \\
dropout & 40\% & 0.534 & \textbf{0.380} & 0.774 \\
\midrule
mixed-pixel & 0\% & 0.155 & \textbf{0.144} & 0.155 \\
mixed-pixel & 10\% & 0.158 & \textbf{0.143} & 0.155 \\
mixed-pixel & 25\% & 0.171 & \textbf{0.146} & 0.158 \\
mixed-pixel & 40\% & 0.197 & \textbf{0.157} & 0.165 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc}
\toprule
Family & $p$ & cfa-ols & cfa-huber & cfa-ransac \\
\midrule
uniform & 0\% & 0.333 & 0.233 & \textbf{0.204} \\
uniform & 10\% & 0.440 & 0.246 & \textbf{0.203} \\
uniform & 25\% & 0.722 & 0.287 & \textbf{0.207} \\
uniform & 40\% & 1.133 & 0.457 & \textbf{0.214} \\
\midrule
near & 0\% & 0.333 & 0.233 & \textbf{0.204} \\
near & 10\% & 0.297 & 0.221 & \textbf{0.207} \\
near & 25\% & 0.276 & 0.215 & \textbf{0.212} \\
near & 40\% & 0.315 & \textbf{0.239} & 0.264 \\
\midrule
dropout & 0\% & 0.333 & 0.233 & \textbf{0.204} \\
dropout & 10\% & 0.701 & 0.264 & \textbf{0.203} \\
dropout & 25\% & 1.481 & \textbf{0.374} & 2.921 \\
dropout & 40\% & 2.417 & \textbf{1.155} & 5.955 \\
\midrule
mixed-pixel & 0\% & 0.333 & 0.233 & \textbf{0.204} \\
mixed-pixel & 10\% & 0.311 & 0.221 & \textbf{0.206} \\
mixed-pixel & 25\% & 0.301 & \textbf{0.208} & 0.211 \\
mixed-pixel & 40\% & 0.322 & \textbf{0.205} & 0.234 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc}
\toprule
Family & $p$ & cfa-ols & cfa-huber & cfa-ransac \\
\midrule
uniform & 0\% & 0.386 & 0.339 & \textbf{0.321} \\
uniform & 10\% & 0.511 & 0.358 & \textbf{0.320} \\
uniform & 25\% & 0.744 & 0.404 & \textbf{0.338} \\
uniform & 40\% & 1.040 & 0.538 & \textbf{0.344} \\
\midrule
near & 0\% & 0.386 & 0.339 & \textbf{0.321} \\
near & 10\% & 0.375 & \textbf{0.317} & 0.320 \\
near & 25\% & 0.392 & \textbf{0.302} & 0.313 \\
near & 40\% & 0.437 & 0.334 & \textbf{0.330} \\
\midrule
dropout & 0\% & 0.386 & 0.339 & \textbf{0.321} \\
dropout & 10\% & 0.753 & 0.389 & \textbf{0.360} \\
dropout & 25\% & 1.403 & \textbf{0.509} & 1.821 \\
dropout & 40\% & 2.190 & \textbf{1.224} & 3.545 \\
\midrule
mixed-pixel & 0\% & 0.386 & 0.339 & \textbf{0.321} \\
mixed-pixel & 10\% & 0.384 & 0.334 & \textbf{0.314} \\
mixed-pixel & 25\% & 0.384 & \textbf{0.325} & 0.329 \\
mixed-pixel & 40\% & 0.412 & \textbf{0.329} & 0.334 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc}
\toprule
Family & $p$ & cfa-ols & cfa-huber & cfa-ransac \\
\midrule
uniform & 0\% & 0.173 & \textbf{0.166} & \textbf{0.167} \\
uniform & 10\% & 0.193 & 0.169 & \textbf{0.167} \\
uniform & 25\% & 0.240 & 0.177 & \textbf{0.168} \\
uniform & 40\% & 0.312 & 0.204 & \textbf{0.175} \\
\midrule
near & 0\% & 0.173 & \textbf{0.166} & \textbf{0.167} \\
near & 10\% & 0.176 & \textbf{0.163} & 0.169 \\
near & 25\% & 0.232 & 0.178 & \textbf{0.172} \\
near & 40\% & 0.325 & 0.254 & \textbf{0.198} \\
\midrule
dropout & 0\% & 0.173 & \textbf{0.166} & \textbf{0.167} \\
dropout & 10\% & 0.254 & 0.180 & \textbf{0.168} \\
dropout & 25\% & 0.425 & 0.223 & \textbf{0.181} \\
dropout & 40\% & 0.645 & \textbf{0.422} & 0.674 \\
\midrule
mixed-pixel & 0\% & 0.173 & \textbf{0.166} & \textbf{0.167} \\
mixed-pixel & 10\% & 0.173 & \textbf{0.164} & 0.167 \\
mixed-pixel & 25\% & 0.182 & \textbf{0.163} & 0.168 \\
mixed-pixel & 40\% & 0.208 & \textbf{0.172} & 0.173 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
Family & $p$ & AbsRel & SqRel & RMSE & RMSE$_{\log}$ & $\log_{10}$ & $\delta_1$ & $\delta_2$ & $\delta_3$ \\
\midrule
uniform & 0\% & 0.063 & 0.037 & 0.334 & 0.108 & 0.029 & 0.948 & 0.987 & 0.996 \\
uniform & 10\% & 0.081 & 0.049 & 0.387 & 0.124 & 0.036 & 0.925 & 0.984 & 0.996 \\
uniform & 25\% & 0.114 & 0.069 & 0.456 & 0.150 & 0.050 & 0.879 & 0.981 & 0.996 \\
uniform & 40\% & 0.155 & 0.105 & 0.549 & 0.186 & 0.066 & 0.773 & 0.970 & 0.996 \\
\midrule
near & 0\% & 0.063 & 0.037 & 0.334 & 0.108 & 0.029 & 0.948 & 0.987 & 0.996 \\
near & 10\% & 0.145 & 0.132 & 0.679 & 0.215 & 0.072 & 0.756 & 0.944 & 0.984 \\
near & 25\% & 0.271 & 0.357 & 1.118 & 0.386 & 0.146 & 0.332 & 0.722 & 0.924 \\
near & 40\% & 0.371 & 0.593 & 1.436 & 0.551 & 0.217 & 0.180 & 0.426 & 0.735 \\
\midrule
dropout & 0\% & 0.063 & 0.037 & 0.334 & 0.108 & 0.029 & 0.948 & 0.987 & 0.996 \\
dropout & 10\% & 0.082 & 0.051 & 0.370 & 0.126 & 0.035 & 0.922 & 0.982 & 0.996 \\
dropout & 25\% & 0.150 & 0.106 & 0.485 & 0.180 & 0.058 & 0.815 & 0.965 & 0.994 \\
dropout & 40\% & 0.257 & 0.234 & 0.688 & 0.261 & 0.094 & 0.594 & 0.900 & 0.984 \\
\midrule
mixed-pixel & 0\% & 0.063 & 0.037 & 0.334 & 0.108 & 0.029 & 0.948 & 0.987 & 0.996 \\
mixed-pixel & 10\% & 0.080 & 0.052 & 0.403 & 0.126 & 0.037 & 0.922 & 0.982 & 0.995 \\
mixed-pixel & 25\% & 0.110 & 0.078 & 0.501 & 0.154 & 0.050 & 0.870 & 0.975 & 0.994 \\
mixed-pixel & 40\% & 0.143 & 0.115 & 0.608 & 0.189 & 0.065 & 0.784 & 0.960 & 0.991 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
Family & $p$ & AbsRel & SqRel & RMSE & RMSE$_{\log}$ & $\log_{10}$ & $\delta_1$ & $\delta_2$ & $\delta_3$ \\
\midrule
uniform & 0\% & 0.160 & 0.708 & 4.833 & 0.208 & 0.078 & 0.753 & 0.973 & 0.994 \\
uniform & 10\% & 0.127 & 0.720 & 5.207 & 0.185 & 0.061 & 0.831 & 0.967 & 0.991 \\
uniform & 25\% & 0.140 & 0.831 & 5.528 & 0.195 & 0.062 & 0.814 & 0.961 & 0.988 \\
uniform & 40\% & 0.229 & 1.291 & 6.218 & 0.262 & 0.093 & 0.591 & 0.928 & 0.983 \\
\midrule
near & 0\% & 0.160 & 0.708 & 4.833 & 0.208 & 0.078 & 0.753 & 0.973 & 0.994 \\
near & 10\% & 0.338 & 2.805 & 9.353 & 0.487 & 0.189 & 0.132 & 0.625 & 0.865 \\
near & 25\% & 0.490 & 4.756 & 11.664 & 0.738 & 0.305 & 0.008 & 0.096 & 0.521 \\
near & 40\% & 0.590 & 6.381 & 13.223 & 0.949 & 0.400 & 0.001 & 0.009 & 0.101 \\
\midrule
dropout & 0\% & 0.160 & 0.708 & 4.833 & 0.208 & 0.078 & 0.753 & 0.973 & 0.994 \\
dropout & 10\% & 0.123 & 0.576 & 4.446 & 0.172 & 0.057 & 0.845 & 0.978 & 0.995 \\
dropout & 25\% & 0.174 & 0.865 & 4.665 & 0.203 & 0.070 & 0.740 & 0.971 & 0.995 \\
dropout & 40\% & 0.355 & 2.315 & 6.354 & 0.336 & 0.127 & 0.368 & 0.812 & 0.983 \\
\midrule
mixed-pixel & 0\% & 0.160 & 0.708 & 4.833 & 0.208 & 0.078 & 0.753 & 0.973 & 0.994 \\
mixed-pixel & 10\% & 0.154 & 1.142 & 6.690 & 0.238 & 0.078 & 0.750 & 0.933 & 0.976 \\
mixed-pixel & 25\% & 0.161 & 1.608 & 8.129 & 0.285 & 0.084 & 0.725 & 0.892 & 0.950 \\
mixed-pixel & 40\% & 0.190 & 2.159 & 9.338 & 0.350 & 0.102 & 0.662 & 0.843 & 0.919 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
Family & $p$ & AbsRel & SqRel & RMSE & RMSE$_{\log}$ & $\log_{10}$ & $\delta_1$ & $\delta_2$ & $\delta_3$ \\
\midrule
uniform & 0\% & 0.209 & 2.017 & 4.001 & 0.275 & 0.082 & 0.757 & 0.881 & 0.936 \\
uniform & 10\% & 0.228 & 2.053 & 4.228 & 0.292 & 0.090 & 0.727 & 0.868 & 0.931 \\
uniform & 25\% & 0.277 & 2.212 & 4.520 & 0.328 & 0.109 & 0.640 & 0.846 & 0.925 \\
uniform & 40\% & 0.346 & 2.444 & 4.896 & 0.380 & 0.135 & 0.490 & 0.789 & 0.905 \\
\midrule
near & 0\% & 0.209 & 2.017 & 4.001 & 0.275 & 0.082 & 0.757 & 0.881 & 0.936 \\
near & 10\% & 0.307 & 2.488 & 5.461 & 0.413 & 0.150 & 0.408 & 0.753 & 0.884 \\
near & 25\% & 0.432 & 3.469 & 6.982 & 0.631 & 0.250 & 0.160 & 0.359 & 0.658 \\
near & 40\% & 0.523 & 4.469 & 7.960 & 0.822 & 0.335 & 0.092 & 0.200 & 0.365 \\
\midrule
dropout & 0\% & 0.209 & 2.017 & 4.001 & 0.275 & 0.082 & 0.757 & 0.881 & 0.936 \\
dropout & 10\% & 0.229 & 2.080 & 3.953 & 0.284 & 0.083 & 0.756 & 0.884 & 0.938 \\
dropout & 25\% & 0.326 & 2.580 & 4.103 & 0.337 & 0.107 & 0.627 & 0.864 & 0.934 \\
dropout & 40\% & 0.495 & 3.792 & 4.695 & 0.431 & 0.150 & 0.383 & 0.744 & 0.906 \\
\midrule
mixed-pixel & 0\% & 0.209 & 2.017 & 4.001 & 0.275 & 0.082 & 0.757 & 0.881 & 0.936 \\
mixed-pixel & 10\% & 0.214 & 2.012 & 4.262 & 0.289 & 0.087 & 0.740 & 0.869 & 0.929 \\
mixed-pixel & 25\% & 0.229 & 2.023 & 4.612 & 0.315 & 0.097 & 0.712 & 0.850 & 0.917 \\
mixed-pixel & 40\% & 0.252 & 2.200 & 5.040 & 0.350 & 0.111 & 0.673 & 0.825 & 0.900 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
Family & $p$ & AbsRel & SqRel & RMSE & RMSE$_{\log}$ & $\log_{10}$ & $\delta_1$ & $\delta_2$ & $\delta_3$ \\
\midrule
uniform & 0\% & 0.096 & 0.110 & 0.395 & 0.147 & 0.039 & 0.903 & 0.965 & 0.984 \\
uniform & 10\% & 0.114 & 0.121 & 0.439 & 0.163 & 0.047 & 0.881 & 0.959 & 0.981 \\
uniform & 25\% & 0.150 & 0.143 & 0.502 & 0.190 & 0.061 & 0.832 & 0.952 & 0.979 \\
uniform & 40\% & 0.190 & 0.174 & 0.568 & 0.222 & 0.076 & 0.742 & 0.941 & 0.976 \\
\midrule
near & 0\% & 0.096 & 0.110 & 0.395 & 0.147 & 0.039 & 0.903 & 0.965 & 0.984 \\
near & 10\% & 0.161 & 0.170 & 0.643 & 0.229 & 0.075 & 0.753 & 0.921 & 0.971 \\
near & 25\% & 0.258 & 0.315 & 0.970 & 0.365 & 0.135 & 0.419 & 0.759 & 0.922 \\
near & 40\% & 0.341 & 0.484 & 1.215 & 0.500 & 0.193 & 0.245 & 0.538 & 0.792 \\
\midrule
dropout & 0\% & 0.096 & 0.110 & 0.395 & 0.147 & 0.039 & 0.903 & 0.965 & 0.984 \\
dropout & 10\% & 0.122 & 0.136 & 0.439 & 0.170 & 0.047 & 0.881 & 0.959 & 0.981 \\
dropout & 25\% & 0.202 & 0.212 & 0.547 & 0.230 & 0.073 & 0.763 & 0.939 & 0.976 \\
dropout & 40\% & 0.322 & 0.372 & 0.729 & 0.312 & 0.110 & 0.524 & 0.872 & 0.965 \\
\midrule
mixed-pixel & 0\% & 0.096 & 0.110 & 0.395 & 0.147 & 0.039 & 0.903 & 0.965 & 0.984 \\
mixed-pixel & 10\% & 0.111 & 0.116 & 0.450 & 0.163 & 0.047 & 0.878 & 0.956 & 0.981 \\
mixed-pixel & 25\% & 0.138 & 0.136 & 0.536 & 0.190 & 0.060 & 0.831 & 0.943 & 0.976 \\
mixed-pixel & 40\% & 0.165 & 0.160 & 0.613 & 0.219 & 0.072 & 0.770 & 0.927 & 0.970 \\
\bottomrule
\end{tabular}
